A Piecewise Smooth Control-Lyapunov Function Framework for Switching Stabilization

This paper studies switching stabilization problems for general switched nonlinear systems. A piecewise smooth control-Lyapunov function (PSCLF) approach is proposed and a constructive way to design a stabilizing switching law is developed. The switching law is constructed via the directional derivatives of the PSCLF with a careful discussion on various technical issues that may occur on the nonsmooth surfaces. Sufficient conditions are derived to ensure stability of the closed-loop Filippov solutions including possible sliding motions. The proposed PSCLF approach contains many existing results as special cases and provides a unified framework to study nonlinear switching stabilization problems with a systematic consideration of sliding motions. Applications of the framework to switched linear systems with quadratic and piecewise quadratic control-Lyapunov functions are discussed and results stronger than the existing methods in the literature are obtained. Application to stabilization of switched nonlinear systems is illustrated through an numerical example.

==> exDV.tex <==
\begin{tikzpicture}
% plane setup
\filldraw [ultra thick,red,fill opacity=0.1] (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;

% partition boundaries
\draw [ultra thick,red] (0,4) -- (6,2);
\draw [ultra thick,red] (0,0) -- (6,6);

% partition Omega label
\coordinate (p1) at (3,6);
\coordinate (p2) at (3,0);
\coordinate (p3) at (0,3);
\coordinate (p4) at (6,3);

\node [fill=none,draw=none,below] at (p1) {\Large $\Omega_2$};
\node [fill=none,draw=none,above] at (p2) {\Large $\Omega_2$};
\node [fill=none,draw=none,right] at (p3) {\Large $\Omega_1$};
\node [fill=none,draw=none,left] at (p4) {\Large $\Omega_1$};

% pt on the sliding surface
\coordinate (state) at (4.5,4.5);
\fill (state) circle (2pt) node[above] {\Large $z$};
\node [fill=none,draw=none,below] at (3,3) {\Large $O$}; 

% vector field
%\draw [thick,->] (state) -- +(207:1.5cm) node[left] {$f_1(x)$};
%\draw [thick,->] (state) -- +(-90:1.1cm) node[below] {$f_2(x)$};
%\draw [thick,->] (state) -- +(214:1.2cm) node[below] {$f_3(x)$};
%\draw [thick,->] (state) -- +(0:0.3cm) node[right] {$f_4(x)$};

\draw [ultra thick,->,blue,dash pattern= on 5pt off 5pt] (state) -- +(207:1.5cm) node[black,left] {\Large $f_1(z)$};
\draw [ultra thick,orange,dash pattern= on 5pt off 5pt,dash phase=5pt] (state) -- +(207:1.5cm);
\draw [ultra thick,->,blue] (state) -- +(-90:1.1cm) node[black,below] {\Large $f_2(z)$};
\draw [ultra thick,->,orange,dotted] (state) -- +(214:1.2cm) node[black,below] {\Large $f_3(z)$};
\draw [ultra thick,->,gray] (state) -- +(0:0.5cm) node[black,right] {\Large $f_4(z)$};

\end{tikzpicture}

==> exM.tex <==
\begin{tikzpicture}
% plane setup
\filldraw [ultra thick,red,fill opacity=0.1] (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;

% boundaries
\draw [ultra thick,red,dash pattern= on 5pt off 5pt] (4,6) parabola (2,0);
\draw [ultra thick,blue,dash pattern= on 5pt off 5pt,dash phase=5pt] (4,6) parabola (2,0);
\draw [ultra thick,red] (6,2) parabola (3,4.5);

% two pts on the nonsmooth
\coordinate (x1) at (3,4.5);
\coordinate (x2) at (2.5,2.625);
\fill (x1) circle (2pt) node[left] {\Large $x_1$};
\fill (x2) circle (2pt) node[left] {\Large $x_2$};

% partition D label
\node [fill=none,draw=none,color=red] at (1,4) {\Large $\mathcal{D}_1$}; 
\node [fill=none,draw=none,color=red] at (5,4) {\Large $\mathcal{D}_2$}; 
\node [fill=none,draw=none,color=red] at (4,1) {\Large $\mathcal{D}_3$}; 

% partition Omega label
\node [fill=none,draw=none,color=blue] at (2,4) {\Large $(\Omega_1)$}; 
\node [fill=none,draw=none,color=blue] at (4,3) {\Large $\Omega_2$}; 

\end{tikzpicture}
